Project and Probe: Sample-Efficient Domain Adaptation by Interpolating Orthogonal Features

Transfer learning with a small amount of target data is an effective and common approach to adapting a pre-trained model to distribution shifts. In some situations, target data labels may be expensive to obtain, so we may only have access to a limited number of target data points. To make the most of a very small target dataset, we propose a lightweight, sample-efficient approach that learns a diverse set of features and adapts to a target distribution by interpolating these features. Our approach, Project and Probe (Pro$^2$), first learns a linear projection that maps a pre-trained embedding onto orthogonal directions while being predictive of labels in the source dataset. The goal of this step is to learn a variety of predictive features, so that at least some of them remain useful after distribution shift. Pro$^2$ then learns a linear classifier on top of these projected features using a small target dataset. Theoretically, we find that Pro$^2$ results in more sample-efficient generalization by inducing a favorable bias-variance tradeoff. Our experiments on four datasets, with multiple distribution shift settings for each, show that Pro$^2$ improves performance by 5-15% when given limited target data compared to prior methods such as standard linear probing.

==> sections/algorithm.tex <==
\begin{algorithm}[H]
\begin{algorithmic}

\caption{Project and Probe}
\label{alg:project_and_probe}
\STATE {\bfseries Input:} Source data $\mathcal{D}_S$, Target data $\mathcal{D}_T$, \\
Backbone $f: \mathcal{X} \rightarrow \Real^D$

\vspace{4pt}
\STATE Initialize $\Pi: \Real^D \rightarrow \Real^d$ \hfill \#\textbf{Project} with source
\FOR{$i$ in $1\ldots d$}
    \STATE $\Pi_i \leftarrow \argmin \mathcal{L}_S(\Pi_i(f(x)), y)$ \\
    \quad \quad subject to $\Pi_j \perp \Pi_i$ for all $j < i$
\ENDFOR

\vspace{4pt}
\STATE Initialize $g: \Real^d \rightarrow \mathcal{Y}$ \hfill \#\textbf{Probe} with target
\STATE $g \leftarrow \argmin \mathcal{L}_T(g(\Pi(f(x))), y)$

\end{algorithmic}
\end{algorithm}
